A Geometric Heat-Flow Theory of Lagrangian Coherent Structures

We consider Lagrangian coherent structures (LCSs) as the boundaries of material subsets whose advective evolution is metastable under weak diffusion. For their detection, we first transform the Eulerian advection-diffusion equation to Lagrangian coordinates, in which it takes the form of a time-dependent diffusion or heat equation. By this coordinate transformation, the reversible effects of advection are separated from the irreversible joint effects of advection and diffusion. In this framework, LCSs express themselves as (boundaries of) metastable sets under the Lagrangian diffusion process. In the case of spatially homogeneous isotropic diffusion, averaging the time-dependent family of Lagrangian diffusion operators yields Froyland's dynamic Laplacian. In the associated geometric heat equation, the distribution of heat is governed by the dynamically induced intrinsic geometry on the material manifold, to which we refer as the geometry of mixing. We study and visualize this geometry in detail, and discuss connections between geometric features and LCSs viewed as diffusion barriers in two numerical examples. Our approach facilitates the discovery of connections between some prominent methods for coherent structure detection: the dynamic isoperimetry methodology, the variational geometric approaches to elliptic LCSs, a class of graph Laplacian-based methods and the effective diffusivity framework used in physical oceanography.

==> pullback_geometry.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
at={(1.011in,1.717in)},
scale only axis,
axis on top,
xmin=1.0842021724855e-19,
xmax=1,
xlabel={Pullback material geometry},
xtick={0,0.5,1},
ymin=1.0842021724855e-19,
ymax=1,
ytick={0,0.5,1},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=1.0842021724855e-19, xmax=1, ymin=1, ymax=1.0842021724855e-19] {pullback_geometry-1.png};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.289279409332402	0.884386027703132\\
0.289114198519385	0.88493870303927\\
0.288933831513359	0.88548419667669\\
0.288738301599196	0.886022537212325\\
0.288527607041188	0.886553752700581\\
0.288301751102976	0.887077870648875\\
0.288060742064304	0.887594918014084\\
0.287804593234586	0.88810492119984\\
0.287533322963218	0.888607906054644\\
0.28724695464662	0.889103897870745\\
0.286945516731977	0.889592921383725\\
0.286629042717634	0.890075000772764\\
0.286297571150131	0.890550159661504\\
0.285951145617852	0.891018421119494\\
0.285589814741253	0.891479807664141\\
0.285213632159667	0.891934341263127\\
0.284822656514649	0.892382043337232\\
0.28441695142987	0.892822934763527\\
0.283996585487525	0.893257035878856\\
0.283561632201268	0.893684366483592\\
0.283112169985653	0.894104945845579\\
0.282648282122097	0.894518792704238\\
0.282170056721351	0.894925925274758\\
0.281677586682503	0.895326361252345\\
0.281170969648506	0.895720117816464\\
0.280650307958266	0.896107211635025\\
0.280115708595288	0.89648765886847\\
0.279567283132923	0.896861475173706\\
0.279005147676233	0.897228675707838\\
0.278429422800506	0.897589275131658\\
0.277840233486462	0.897943287612841\\
0.277237709052198	0.898290726828803\\
0.276621983081895	0.898631605969181\\
0.275993193351374	0.898965937737891\\
0.275351481750523	0.899293734354725\\
0.274696994202679	0.899615007556446\\
0.274029880581015	0.899929768597348\\
0.273350294622018	0.900238028249236\\
0.272658393836118	0.900539796800807\\
0.271954339415561	0.900835084056386\\
0.271238296139602	0.901123899334\\
0.270510432277112	0.901406251462745\\
0.269770919486694	0.901682148779442\\
0.269019932714401	0.901951599124539\\
0.268257650089168	0.902214609837247\\
0.267484252816055	0.902471187749894\\
0.26669992506742	0.902721339181469\\
0.265904853872136	0.902965069930352\\
0.26509922900297	0.903202385266209\\
0.26428324286224	0.903433289921057\\
0.263457090365893	0.903657788079467\\
0.262620968826113	0.903875883367929\\
0.261775077832604	0.904087578843354\\
0.26091961913268	0.904292876980724\\
0.260054796510295	0.904491779659896\\
0.259180815664156	0.904684288151552\\
0.258297884085058	0.904870403102319\\
0.257406210932585	0.905050124519059\\
0.256506006911315	0.905223451752345\\
0.255597484146685	0.905390383479141\\
0.254680856060647	0.905550917684704\\
0.253756337247268	0.905705051643725\\
0.252824143348424	0.905852781900735\\
0.251884490929722	0.905994104249811\\
0.250937597356801	0.906129013713589\\
0.249983680672154	0.906257504521637\\
0.249022959472614	0.906379570088211\\
0.248055652787641	0.906495202989429\\
0.247081979958557	0.906604394939909\\
0.246102160518848	0.906707136768897\\
0.245116414075687	0.906803418395949\\
0.244124960192801	0.906893228806182\\
0.243128018274795	0.906976556025178\\
0.242125807453084	0.907053387093557\\
0.241118546473536	0.907123708041285\\
0.240106453585944	0.907187503861772\\
0.239089746435442	0.907244758485805\\
0.238068641955983	0.907295454755386\\
0.23704335626596	0.907339574397509\\
0.236014104566093	0.907377097997969\\
0.234981101039661	0.907408004975234\\
0.233944558755175	0.907432273554454\\
0.232904689571571	0.907449880741675\\
0.231861704046006	0.907460802298315\\
0.230815811344325	0.907465012715971\\
0.229767219154278	0.907462485191616\\
0.228716133601529	0.907453191603275\\
0.227662759168529	0.907437102486211\\
0.226607298616307	0.907414187009735\\
0.225549952909202	0.907384412954662\\
0.224490921142602	0.907347746691525\\
0.223430400473703	0.90730415315958\\
0.222368586055325	0.907253595846702\\
0.221305670972806	0.907196036770219\\
0.220241846183991	0.907131436458767\\
0.219177300462328	0.907059753935224\\
0.218112220343064	0.906980946700806\\
0.217046790072568	0.90689497072038\\
0.215981191560749	0.906801780409068\\
0.214915604336575	0.906701328620205\\
0.21385020550667	0.906593566634722\\
0.212785169716982	0.906478444152015\\
0.211720669117475	0.906355909282361\\
0.210656873329846	0.906225908540957\\
0.209593949418206	0.906088386843614\\
0.208532061862709	0.905943287504206\\
0.207471372536076	0.905790552233895\\
0.206412040682973	0.905630121142205\\
0.205354222902199	0.905461932740005\\
0.204298073131625	0.905285923944436\\
0.203243742635836	0.905102030085848\\
0.202191379996417	0.904910184916785\\
0.201141131104817	0.904710320623073\\
0.200093139157741	0.904502367837038\\
0.199047544654993	0.904286255652921\\
0.198004485399709	0.904061911644497\\
0.196964096500908	0.903829261884961\\
0.195926510378302	0.903588230969101\\
0.194891856769265	0.903338742037783\\
0.193860262737931	0.903080716804787\\
0.192831852686297	0.902814075586018\\
0.191806748367301	0.902538737331096\\
0.190785068899766	0.902254619657367\\
0.189766930785154	0.90196163888633\\
0.188752447926037	0.901659710082507\\
0.187741731646228	0.901348747094754\\
0.186734890712467	0.901028662600018\\
0.185732031357617	0.900699368149553\\
0.184733257305266	0.900360774217578\\
0.183738669795671	0.900012790252386\\
0.182748367612968	0.899655324729884\\
0.18176244711357	0.899288285209559\\
0.180781002255681	0.898911578392853\\
0.179804124629841	0.898525110183926\\
0.178831903490455	0.89812878575279\\
0.177864425788198	0.897722509600772\\
0.176901776203261	0.897306185628306\\
0.17594403717934	0.896879717204988\\
0.174991288958325	0.89644300724188\\
0.174043609615596	0.895995958266014\\
0.173101075095888	0.895538472497054\\
0.172163759249635	0.895070451926068\\
0.171231733869755	0.894591798396364\\
0.170305068728797	0.89410241368633\\
0.169383831616401	0.893602199594228\\
0.168468088377013	0.893091058024872\\
0.167557902947796	0.892568891078141\\
0.166653337396687	0.892035601139248\\
0.165754451960545	0.891491090970699\\
0.164861305083346	0.890935263805871\\
0.16397395345437	0.890368023444135\\
0.163092452046337	0.88978927434744\\
0.162216854153449	0.889198921738286\\
0.161347211429293	0.888596871698984\\
0.160483573924564	0.887983031272147\\
0.159625990124577	0.887357308562288\\
0.158774506986512	0.886719612838459\\
0.157929169976387	0.886069854637832\\
0.157090023105693	0.885407945870112\\
0.156257108967679	0.884733799922707\\
0.155430468773264	0.884047331766532\\
0.154610142386519	0.88334845806237\\
0.153796168359725	0.882637097267652\\
0.152988583967968	0.881913169743595\\
0.152187425243239	0.881176597862546\\
0.151392727008042	0.880427306115463\\
0.150604522908463	0.879665221219387\\
0.149822845446709	0.878890272224833\\
0.149047726013079	0.878102390622954\\
0.148279194917363	0.877301510452385\\
0.147517281419659	0.876487568405648\\
0.14676201376058	0.875660503935008\\
0.146013419190867	0.87482025935766\\
0.145271524000373	0.873966779960135\\
0.144536353546425	0.87310001410181\\
0.143807932281557	0.872219913317418\\
0.143086283780605	0.871326432418414\\
0.142371430767161	0.870419529593124\\
0.141663395139388	0.869499166505526\\
0.140962197995189	0.868565308392574\\
0.140267859656729	0.867617924159938\\
0.139580399694323	0.866656986476062\\
0.138899836949677	0.865682471864413\\
0.138226189558488	0.864694360793829\\
0.137559474972417	0.863692637766844\\
0.136899709980429	0.862677291405893\\
0.136246910729506	0.861648314537286\\
0.135601092744747	0.860605704272853\\
0.134962270948854	0.859549462089153\\
0.134330459681018	0.858479593904161\\
0.133705672715207	0.857396110151313\\
0.133087923277872	0.85629902585084\\
0.132477224065075	0.855188360678287\\
0.131873587259049	0.854064139030127\\
0.131277024544211	0.852926390086382\\
0.130687547122621	0.851775147870189\\
0.130105165728915	0.850610451304188\\
0.129529890644718	0.849432344263708\\
0.128961731712537	0.848240875626631\\
0.128400698349177	0.847036099319901\\
0.127846799558655	0.845818074362576\\
0.12730004394465	0.8445868649054\\
0.1267604397225	0.843342540266797\\
0.126227994730743	0.84208517496527\\
0.125702716442234	0.840814848748112\\
0.12518461197484	0.839531646616434\\
0.124673688101726	0.838235658846417\\
0.124169951261254	0.836926981006785\\
0.123673407566493	0.835605713972451\\
0.123184062814369	0.834271963934313\\
0.122701922494454	0.832925842405166\\
0.122226991797415	0.831567466221728\\
0.121759275623131	0.830196957542746\\
0.12129877858849	0.828814443843185\\
0.12084550503488	0.827420057904491\\
0.120399459035382	0.826013937800925\\
0.119960644401677	0.824596226881975\\
0.119529064690678	0.82316707375086\\
0.1191047232109	0.821726632239129\\
0.118687623028569	0.820275061377384\\
0.118277766973488	0.81881252536215\\
0.117875157644665	0.817339193518914\\
0.117479797415712	0.815855240261375\\
0.117091688440019	0.814360845046944\\
0.116710832655718	0.81285619232852\\
0.11633723179044	0.811341471502628\\
0.115970887365863	0.809816876853923\\
0.115611800702072	0.808282607496159\\
0.115259972921726	0.806738867309658\\
0.11491540495404	0.805185864875366\\
0.114578097538578	0.803623813405548\\
0.114248051228878	0.802052930671204\\
0.113925266395893	0.800473438926297\\
0.113609743231264	0.798885564828849\\
0.113301481750416	0.797289539359021\\
0.113000481795486	0.79568559773425\\
0.112706743038086	0.794073979321532\\
0.112420264981887	0.792454927546973\\
0.112141046965041	0.790828689802677\\
0.111869088162427	0.789195517351097\\
0.11160438758773	0.787555665226951\\
0.111346944095342	0.785909392136797\\
0.111096756382087	0.784256960356407\\
0.110853822988768	0.78259863562602\\
0.110618142301535	0.780934687043614\\
0.11038971255306	0.779265386956306\\
0.110168531823529	0.777591010850003\\
0.109954598041437	0.775911837237409\\
0.109747908984186	0.774228147544533\\
0.109548462278476	0.772540225995804\\
0.109356255400494	0.77084835949792\\
0.109171285675884	0.769152837522555\\
0.108993550279494	0.76745395198805\\
0.108823046234911	0.76575199714021\\
0.108659770413744	0.764047269432329\\
0.108503719534691	0.762340067404567\\
0.108354890162345	0.760630691562807\\
0.108213278705758	0.758919444257103\\
0.108078881416752	0.757206629559851\\
0.107951694387955	0.755492553143791\\
0.107831713550581	0.753777522159972\\
0.107718934671931	0.752061845115777\\
0.107613353352604	0.750345831753144\\
0.10751496502344	0.748629792927071\\
0.107423764942148	0.746914040484541\\
0.107339748189657	0.745198887143948\\
0.107262909666145	0.743484646375144\\
0.107193244086777	0.741771632280213\\
0.107130745977117	0.74006015947505\\
0.107075409668228	0.738350542971861\\
0.107027229291457	0.73664309806267\\
0.106986198772882	0.73493814020391\\
0.106952311827448	0.733235984902203\\
0.106925561952764	0.731536947601397\\
0.106905942422565	0.72984134357094\\
0.106893446279858	0.728149487795663\\
0.106888066329713	0.726461694867058\\
0.106889795131739	0.724778278876085\\
0.106898624992215	0.723099553307605\\
0.106914547955896	0.721425830936469\\
0.106937555797487	0.71975742372534\\
0.106967640012787	0.718094642724274\\
0.107004791809517	0.716437797972122\\
0.107049002097818	0.714787198399794\\
0.107100261480445	0.713143151735407\\
0.10715856024264	0.711505964411367\\
0.107223888341719	0.709875941473405\\
0.107296235396343	0.708253386491592\\
0.107375590675523	0.706638601473353\\
0.107461943087335	0.705031886778499\\
0.107555281167367	0.703433541036289\\
0.107655593066919	0.701843861064528\\
0.107762866540946	0.700263141790708\\
0.107877088935778	0.698691676175191\\
0.107998247176618	0.697129755136434\\
0.108126327754832	0.695577667478252\\
0.108261316715058	0.694035699819096\\
0.108403199642134	0.69250413652336\\
0.108551961647878	0.690983259634662\\
0.108707587357722	0.689473348811129\\
0.108870060897237	0.687974681262612\\
0.109039365878551	0.686487531689849\\
0.10921548538669	0.685012172225523\\
0.109398401965868	0.6835488723772\\
0.109588097605735	0.6820978989721\\
0.109784553727612	0.68065951610368\\
0.109987751170748	0.679233985079992\\
0.110197670178601	0.67782156437376\\
0.110414290385187	0.676422509574163\\
0.110637590801514	0.675037073340259\\
0.11086754980213	0.673665505356022\\
0.111104145111814	0.67230805228694\\
0.111347353792426	0.670964957738124\\
0.111597152229967	0.669636462213902\\
0.111853516121848	0.668322803078823\\
0.112116420464427	0.667024214520042\\
0.112385839540818	0.665740927511035\\
0.112661746909022	0.664473169776586\\
0.112944115390389	0.663221165759013\\
0.113232917058467	0.66198513658556\\
0.113528123228239	0.660765300036936\\
0.11382970444581	0.659561870516923\\
0.114137630478543	0.65837505902303\\
0.114451870305702	0.657205073118123\\
0.11477239210961	0.656052116902995\\
0.115099163267372	0.654916390989839\\
0.115432150343179	0.653798092476546\\
0.115771319081229	0.652697414921827\\
0.116116634399291	0.651614548321074\\
0.116468060382949	0.650549679082941\\
0.116825560280545	0.649502990006606\\
0.117189096498857	0.648474660259651\\
0.117558630599531	0.647464865356543\\
0.117934123296307	0.646473777137675\\
0.118315534453054	0.645501563748919\\
0.11870282308264	0.644548389621672\\
0.119095947346668	0.643614415453352\\
0.119494864556102	0.642699798188321\\
0.119899531172793	0.641804690999198\\
0.120309902811943	0.640929243268543\\
0.120725934245518	0.640073600570882\\
0.121147579406627	0.639237904655049\\
0.121574791394898	0.638422293426835\\
0.122007522482847	0.6376269009319\\
0.122445724123276	0.636851857338961\\
0.122889346957698	0.636097288923218\\
0.123338340825816	0.635363318050019\\
0.123792654776043	0.634650063158736\\
0.124252237077104	0.63395763874687\\
0.124717035230699	0.633286155354346\\
0.125186995985246	0.632635719548015\\
0.125662065350708	0.632006433906356\\
0.126142188614499	0.631398397004368\\
0.126627310358475	0.630811703398662\\
0.127117374477008	0.630246443612748\\
0.127612324196136	0.629702704122536\\
0.128112102093781	0.629180567342032\\
0.128616650121036	0.628680111609264\\
0.129125909624503	0.628201411172429\\
0.129639821369674	0.627744536176283\\
0.130158325565337	0.627309552648782\\
0.130681361888998	0.626896522487989\\
0.131208869513296	0.626505503449264\\
0.131740787133389	0.626136549132757\\
0.132277052995293	0.625789708971219\\
0.132817604925154	0.625465028218156\\
0.133362380359409	0.625162547936337\\
0.133911316375833	0.624882304986698\\
0.134464349725419	0.624624332017644\\
0.135021416865075	0.624388657454788\\
0.135582453991094	0.624175305491153\\
0.136147397073364	0.623984296077852\\
0.136716181890281	0.623815644915289\\
0.137288744064329	0.623669363444892\\
0.137865019098272	0.623545458841426\\
0.138444942411936	0.623443934005899\\
0.139028449379514	0.6233647875591\\
0.139615475367365	0.623308013835795\\
0.14020595577225	0.623273602879614\\
0.140799826059958	0.623261540438659\\
0.141397021804273	0.623271807961863\\
0.141997478726228	0.623304382596132\\
0.142601132733594	0.623359237184299\\
0.143207919960549	0.623436340263928\\
0.143817776807477	0.623535656066985\\
0.144430639980827	0.623657144520424\\
0.145046446532997	0.623800761247698\\
0.145665133902164	0.623966457571249\\
0.146286639952013	0.62415418051598\\
0.146910903011311	0.624363872813762\\
0.147537861913248	0.624595472908987\\
0.148167456034511	0.624848914965203\\
0.148799625334006	0.625124128872858\\
0.149434310391191	0.625421040258174\\
0.150071452443944	0.625739570493185\\
0.150710993425912	0.626079636706953\\
0.151352876003283	0.626441151797996\\
0.151997043610926	0.626824024447946\\
0.15264344048782	0.627228159136458\\
0.15329201171175	0.627653456157393\\
0.153942703233173	0.628099811636293\\
0.154595461908226	0.62856711754917\\
0.155250235530809	0.629055261742625\\
0.155906972863688	0.629564127955309\\
0.15656562366856	0.630093595840752\\
0.157226138735048	0.630643540991561\\
0.157888469908538	0.631213834965013\\
0.158552570116849	0.631804345310045\\
0.159218393395654	0.632414935595656\\
0.159885894912624	0.633045465440733\\
0.160555030990242	0.6336957905453\\
0.161225759127243	0.63436576272321\\
0.161898038018643	0.63505522993627\\
0.162571827574308	0.635764036329822\\
0.163247088936031	0.636492022269768\\
0.163923784493077	0.637239024381043\\
0.164601877896167	0.63800487558755\\
0.165281334069854	0.638789405153538\\
0.16596211922328	0.639592438726432\\
0.16664420085927	0.640413798381115\\
0.167327547781742	0.641253302665651\\
0.168012130101409	0.642110766648444\\
0.168697919239756	0.642986001966829\\
0.169384887931257	0.643878816877095\\
0.170073010223834	0.644789016305917\\
0.170762261477529	0.645716401903195\\
0.171452618361382	0.646660772096294\\
0.172144058848502	0.647621922145666\\
0.172836562209327	0.648599644201837\\
0.173530109003061	0.649593727363769\\
0.174224681067289	0.650603957738542\\
0.174920261505769	0.651630118502384\\
0.175616834674401	0.652671989963002\\
0.176314386165374	0.653729349623203\\
0.177012902789497	0.654801972245799\\
0.177712372556735	0.655889629919757\\
0.178412784654935	0.656992092127594\\
0.179114129426778	0.658109125813974\\
0.179816398344962	0.659240495455504\\
0.180519583985628	0.660385963131697\\
0.181223680000062	0.661545288597078\\
0.181928681084676	0.662718229354406\\
0.182634582949308	0.663904540728999\\
0.183341382283857	0.665103975944118\\
0.184049076723278	0.666316286197394\\
0.184757664810975	0.667541220738271\\
0.185467145960614	0.668778526946428\\
0.186177520416398	0.670027950411157\\
0.186888789211824	0.671289235011663\\
0.187600954126976	0.672562122998261\\
0.188314017644377	0.673846355074423\\
0.189027982903452	0.675141670479667\\
0.189742853653628	0.676447807073226\\
0.190458634206131	0.677764501418483\\
0.191175329384509	0.679091488868129\\
0.191892944473937	0.680428503650009\\
0.192611485169343	0.681775278953615\\
0.193330957522408	0.683131547017198\\
0.194051367887491	0.684497039215448\\
0.19477272286652	0.685871486147715\\
0.19549502925291	0.687254617726718\\
0.196218293974559	0.68864616326771\\
0.196942524035974	0.690045851578057\\
0.197667726459575	0.691453411047185\\
0.198393908226248	0.692868569736843\\
0.19912107621519	0.694291055471657\\
0.199849237143104	0.695720595929916\\
0.200578397502813	0.697156918734542\\
0.201308563501338	0.698599751544207\\
0.202039740997501	0.700048822144539\\
0.202771935439129	0.701503858539375\\
0.203505151799889	0.702964589042012\\
0.204239394515847	0.704430742366399\\
0.20497466742179	0.70590204771822\\
0.205710973687377	0.707378234885833\\
0.206448315753186	0.70885903433098\\
0.20718669526672	0.710344177279247\\
0.207926113018421	0.711833395810202\\
0.208666568877771	0.713326422947161\\
0.209408061729527	0.714822992746524\\
0.210150589410174	0.716322840386637\\
0.210894148644626	0.717825702256103\\
0.211638734983274	0.719331316041505\\
0.212384342739418	0.720839420814475\\
0.21313096492715	0.722349757118049\\
0.213878593199763	0.723862067052259\\
0.214627217788734	0.725376094358889\\
0.215376827443347	0.726891584505361\\
0.216127409371021	0.72840828476766\\
0.216878949178402	0.729925944312272\\
0.217631430813278	0.731444314277049\\
0.218384836507385	0.732963147850967\\
0.219139146720151	0.734482200352695\\
0.219894340083455	0.736001229307935\\
0.220650393347446	0.737519994525467\\
0.221407281327485	0.739038258171841\\
0.222164976852276	0.740555784844662\\
0.222923450713227	0.742072341644412\\
0.223682671615118	0.743587698244745\\
0.224442606128116	0.745101626961214\\
0.225203218641199	0.746613902818364\\
0.225964471317047	0.748124303615137\\
0.226726324048446	0.749632609988548\\
0.227488734416265	0.751138605475569\\
0.228251657649052	0.752642076573174\\
0.229015046584311	0.754142812796501\\
0.229778851631491	0.755640606735075\\
0.23054302073676	0.757135254107051\\
0.231307499349592	0.758626553811432\\
0.232072230391222	0.760114307978219\\
0.232837154225019	0.761598322016447\\
0.233602208628811	0.763078404660077\\
0.234367328769215	0.76455436801169\\
0.235132447178009	0.766026027583971\\
0.235897493730585	0.767493202338923\\
0.236662395626526	0.768955714724802\\
0.237427077372344	0.770413390710719\\
0.238191460766407	0.771866059818917\\
0.238955464886109	0.773313555154656\\
0.239719006077287	0.774755713433713\\
0.240481997945944	0.776192375007472\\
0.241244351352292	0.777623383885572\\
0.242005974407143	0.779048587756117\\
0.242766772470679	0.780467838003415\\
0.243526648153624	0.781880989723262\\
0.244285501320837	0.78328790173573\\
0.245043229097347	0.784688436595484\\
0.24579972587685	0.786082460599614\\
0.24655488333268	0.787469843792976\\
0.247308590431274	0.788850459971055\\
0.248060733448137	0.790224186680356\\
0.248811195986316	0.791590905216322\\
0.249559858997397	0.792950500618803\\
0.250306600805025	0.79430286166508\\
0.251051297130946	0.795647880860467\\
0.251793821123579	0.796985454426512\\
0.252534043389115	0.798315482286806\\
0.253271832025133	0.799637868050451\\
0.254007052656728	0.800952518993186\\
0.25473956847515	0.802259346036216\\
0.255469240278928	0.803558263722787\\
0.25619592651748	0.804849190192515\\
0.256919483337179	0.806132047153534\\
0.257639764629867	0.807406759852488\\
0.258356622083786	0.808673257042413\\
0.259069905236912	0.809931470948558\\
0.259779461532659	0.811181337232189\\
0.260485136377921	0.812422794952423\\
0.261186773203433	0.813655786526149\\
0.261884213526401	0.81488025768609\\
0.262577297015384	0.816096157437053\\
0.263265861557367	0.817303438010435\\
0.263949743327008	0.818502054817036\\
0.264628776857999	0.819691966398249\\
0.265302795116495	0.820873134375681\\
0.265971629576585	0.822045523399273\\
0.266635110297723	0.823209101093981\\
0.267293066004095	0.824363838005098\\
0.267945324165854	0.825509707542261\\
0.26859171108217	0.826646685922237\\
0.269232051966037	0.827774752110544\\
0.269866171030782	0.828893887761979\\
0.270493891578205	0.830004077160134\\
0.271115036088297	0.831105307155958\\
0.271729426310464	0.832197567105451\\
0.2723368833562	0.83328084880656\\
0.272937227793123	0.834355146435347\\
0.273530279740332	0.835420456481508\\
0.274115858964984	0.836476777683313\\
0.274693784980049	0.837524110962051\\
0.275263877143145	0.83856245935604\\
0.275825954756395	0.839591827954286\\
0.276379837167232	0.840612223829869\\
0.276925343870055	0.84162365597311\\
0.277462294608698	0.842626135224625\\
0.277990509479591	0.843619674208298\\
0.278509809035572	0.844604287264282\\
0.279020014390253	0.845579990382074\\
0.279520947322859	0.846546801133747\\
0.28001243038348	0.847504738607401\\
0.280494286998634	0.848453823340907\\
0.280966341577077	0.849394077256004\\
0.281428419615777	0.850325523592823\\
0.281880347805974	0.851248186844896\\
0.282321954139236	0.852162092694711\\
0.282753068013452	0.85306726794988\\
0.283173520338662	0.853963740479976\\
0.283583143642667	0.854851539154103\\
0.283981772176316	0.855730693779242\\
0.284369242018414	0.856601235039441\\
0.284745391180165	0.85746319443589\\
0.285110059709066	0.858316604227947\\
0.285463089792192	0.859161497375142\\
0.28580432585878	0.859997907480227\\
0.286133614682043	0.860825868733293\\
0.286450805480148	0.861645415857029\\
0.286755750016266	0.86245658405312\\
0.287048302697636	0.863259408949859\\
0.287328320673566	0.864053926550989\\
0.287595663932294	0.864840173185809\\
0.28785019539665	0.865618185460584\\
0.288091781018427	0.866388000211269\\
0.288320289871426	0.867149654457596\\
0.288535594243062	0.867903185358525\\
0.288737569724507	0.868648630169095\\
0.288926095299268	0.86938602619868\\
0.289101053430153	0.870115410770681\\
0.289262330144556	0.87083682118365\\
0.289409815117988	0.871550294673869\\
0.289543401755798	0.872255868379388\\
0.289662987273021	0.872953579305525\\
0.289768472772277	0.87364346429183\\
0.289859763319685	0.874325559980524\\
0.289936768018692	0.874999902786394\\
0.289999400081804	0.875666528868152\\
0.29004757690011	0.87632547410125\\
0.290081220110583	0.876976774052135\\
0.290100255661065	0.877620463953935\\
0.290104613872904	0.878256578683567\\
0.290094229501172	0.878885152740245\\
0.290069041792408	0.879506220225371\\
0.29002899453984	0.880119814823782\\
0.289974036136021	0.880725969786349\\
0.289904119622833	0.881324717913874\\
0.289819202738801	0.881916091542286\\
0.289719247963669	0.882500122529091\\
0.289604222560185	0.883076842241044\\
0.289474098613046	0.883646281543019\\
0.289328853064956	0.884208470788035\\
};
\addplot [color=red, draw=none, mark size=2.5pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.175822793651846	0.785104158243121\\
};
\draw[color=green,line width=2.0pt] (axis cs:0.175822793651846,0.785104158243121) circle[radius=0.1];
\end{axis}

\begin{axis}[%
width=0.35\textwidth,
height=0.35\textwidth,
at={(0.66\textwidth,1.717in)},
scale only axis,
axis on top,
xmin=1.0842021724855e-19,
xmax=1,
xtick={0,0.5,1},
xlabel={Spatial geometry},
ymin=1.0842021724855e-19,
ymax=1,
ytick={0,0.5,1},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=1.0842021724855e-19, xmax=1, ymin=1, ymax=1.0842021724855e-19] {pullback_geometry-2.png};
\draw[color=red,line width=2.0pt] (axis cs:0.3,0.8) circle[radius=0.1];
\addplot [color=red, draw=none, mark size=2.5pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.3	0.8\\
};

\end{axis}
\end{tikzpicture}%

==> rdg_final.tex <==
\definecolor{mycolor1}{rgb}{0.07040,0.74570,0.72580}%
		\definecolor{mycolor2}{rgb}{0.24220,0.15040,0.66030}%
		\definecolor{mycolor3}{rgb}{0.97690,0.98390,0.08050}%
		
		\begin{tikzpicture}
		
		\begin{axis}[%
		width=.33\textwidth,
		height=.33\textwidth,
		at={(1.648in,0.642in)},
		scale only axis,
		axis on top,
		xtick={0,0.5,1},
		ytick={0,0.5,1},
		xmin=-0.000978473581213307,
		xmax=1.00097847358121,
		ymin=-0.000978473581213307,
		ymax=1.00097847358121,
		axis background/.style={fill=white}
		]
		
		\addplot[area legend, draw=none, fill=mycolor1]
		table[row sep=crcr] {%
			x	y\\
			0	0\\
			1	0\\
			1	1\\
			0	1\\
		}--cycle;
		
		\addplot[area legend, draw=mycolor2, fill=mycolor2]
		table[row sep=crcr] {%
			x	y\\
			0.587174348697395	0.442885771543086\\
			0.589178356713427	0.400801603206413\\
			0.591182364729459	0.380761523046092\\
			0.593186372745491	0.364729458917836\\
			0.595190380761523	0.350701402805611\\
			0.597194388777555	0.338677354709419\\
			0.599198396793587	0.328657314629259\\
			0.601202404809619	0.318637274549098\\
			0.603206412825651	0.31062124248497\\
			0.607214428857715	0.298597194388778\\
			0.61122244488978	0.288577154308617\\
			0.615230460921844	0.278557114228457\\
			0.617234468937876	0.274549098196393\\
			0.619238476953908	0.270541082164329\\
			0.62124248496994	0.266533066132265\\
			0.625250501002004	0.260521042084168\\
			0.629258517034068	0.254509018036072\\
			0.6312625250501	0.25250501002004\\
			0.633266533066132	0.250501002004008\\
			0.647294589178357	0.236472945891784\\
			0.649298597194389	0.234468937875752\\
			0.663326653306613	0.226452905811623\\
			0.667334669338677	0.224448897795591\\
			0.671342685370741	0.222444889779559\\
			0.677354709418838	0.220440881763527\\
			0.683366733466934	0.218436873747495\\
			0.693386773547094	0.216432865731463\\
			0.707414829659319	0.214428857715431\\
			0.709418837675351	0.214428857715431\\
			0.711422845691383	0.214428857715431\\
			0.713426853707415	0.214428857715431\\
			0.715430861723447	0.214428857715431\\
			0.717434869739479	0.214428857715431\\
			0.719438877755511	0.214428857715431\\
			0.721442885771543	0.214428857715431\\
			0.7374749498998	0.216432865731463\\
			0.745490981963928	0.218436873747495\\
			0.751503006012024	0.220440881763527\\
			0.75751503006012	0.222444889779559\\
			0.763527054108216	0.224448897795591\\
			0.767535070140281	0.226452905811623\\
			0.771543086172345	0.228456913827655\\
			0.775551102204409	0.230460921843687\\
			0.781563126252505	0.234468937875752\\
			0.789579158316633	0.240480961923848\\
			0.797595190380762	0.246492985971944\\
			0.801603206412826	0.250501002004008\\
			0.803607214428858	0.25250501002004\\
			0.80561122244489	0.254509018036072\\
			0.807615230460922	0.256513026052104\\
			0.809619238476954	0.258517034068136\\
			0.817635270541082	0.268537074148297\\
			0.821643286573146	0.274549098196393\\
			0.82565130260521	0.280561122244489\\
			0.829659318637275	0.286573146292585\\
			0.831663326653307	0.290581162324649\\
			0.843687374749499	0.314629258517034\\
			0.847695390781563	0.324649298597194\\
			0.849699398797595	0.330661322645291\\
			0.851703406813627	0.336673346693387\\
			0.853707414829659	0.342685370741483\\
			0.855711422845691	0.348697394789579\\
			0.859719438877755	0.364729458917836\\
			0.861723446893788	0.372745490981964\\
			0.865731462925852	0.390781563126253\\
			0.867735470941884	0.402805611222445\\
			0.869739478957916	0.416833667334669\\
			0.871743486973948	0.434869739478958\\
			0.87374749498998	0.456913827655311\\
			0.87374749498998	0.458917835671343\\
			0.87374749498998	0.460921843687375\\
			0.87374749498998	0.462925851703407\\
			0.87374749498998	0.464929859719439\\
			0.87374749498998	0.466933867735471\\
			0.87374749498998	0.468937875751503\\
			0.87374749498998	0.470941883767535\\
			0.87374749498998	0.472945891783567\\
			0.87374749498998	0.474949899799599\\
			0.87374749498998	0.476953907815631\\
			0.87374749498998	0.478957915831663\\
			0.87374749498998	0.480961923847695\\
			0.87374749498998	0.482965931863727\\
			0.87374749498998	0.48496993987976\\
			0.87374749498998	0.486973947895792\\
			0.87374749498998	0.488977955911824\\
			0.87374749498998	0.490981963927856\\
			0.87374749498998	0.492985971943888\\
			0.87374749498998	0.49498997995992\\
			0.87374749498998	0.496993987975952\\
			0.87374749498998	0.498997995991984\\
			0.87374749498998	0.501002004008016\\
			0.87374749498998	0.503006012024048\\
			0.87374749498998	0.50501002004008\\
			0.87374749498998	0.507014028056112\\
			0.87374749498998	0.509018036072144\\
			0.87374749498998	0.511022044088176\\
			0.87374749498998	0.513026052104208\\
			0.87374749498998	0.51503006012024\\
			0.87374749498998	0.517034068136273\\
			0.87374749498998	0.519038076152305\\
			0.87374749498998	0.521042084168337\\
			0.87374749498998	0.523046092184369\\
			0.87374749498998	0.525050100200401\\
			0.87374749498998	0.527054108216433\\
			0.87374749498998	0.529058116232465\\
			0.87374749498998	0.531062124248497\\
			0.87374749498998	0.533066132264529\\
			0.87374749498998	0.535070140280561\\
			0.87374749498998	0.537074148296593\\
			0.87374749498998	0.539078156312625\\
			0.87374749498998	0.541082164328657\\
			0.87374749498998	0.543086172344689\\
			0.87374749498998	0.545090180360721\\
			0.87374749498998	0.547094188376753\\
			0.87374749498998	0.549098196392786\\
			0.87374749498998	0.551102204408818\\
			0.87374749498998	0.55310621242485\\
			0.87374749498998	0.555110220440882\\
			0.87374749498998	0.557114228456914\\
			0.871743486973948	0.579158316633267\\
			0.869739478957916	0.595190380761523\\
			0.867735470941884	0.607214428857715\\
			0.865731462925852	0.619238476953908\\
			0.86372745490982	0.629258517034068\\
			0.861723446893788	0.639278557114228\\
			0.859719438877755	0.647294589178357\\
			0.857715430861723	0.655310621242485\\
			0.855711422845691	0.661322645290581\\
			0.853707414829659	0.667334669338677\\
			0.851703406813627	0.673346693386774\\
			0.849699398797595	0.67935871743487\\
			0.847695390781563	0.685370741482966\\
			0.841683366733467	0.69939879759519\\
			0.839679358717435	0.703406813627255\\
			0.837675350701403	0.707414829659319\\
			0.835671342685371	0.711422845691383\\
			0.829659318637275	0.721442885771543\\
			0.821643286573146	0.733466933867735\\
			0.811623246492986	0.745490981963928\\
			0.809619238476954	0.74749498997996\\
			0.807615230460922	0.749498997995992\\
			0.80561122244489	0.751503006012024\\
			0.793587174348697	0.761523046092184\\
			0.787575150300601	0.765531062124248\\
			0.777555110220441	0.771543086172345\\
			0.767535070140281	0.775551102204409\\
			0.761523046092184	0.777555110220441\\
			0.753507014028056	0.779559118236473\\
			0.741482965931864	0.781563126252505\\
			0.739478957915832	0.781563126252505\\
			0.7374749498998	0.781563126252505\\
			0.735470941883767	0.781563126252505\\
			0.733466933867735	0.781563126252505\\
			0.731462925851703	0.781563126252505\\
			0.729458917835671	0.781563126252505\\
			0.727454909819639	0.781563126252505\\
			0.725450901803607	0.781563126252505\\
			0.711422845691383	0.779559118236473\\
			0.705410821643287	0.777555110220441\\
			0.69939879759519	0.775551102204409\\
			0.693386773547094	0.773547094188377\\
			0.68937875751503	0.771543086172345\\
			0.685370741482966	0.769539078156313\\
			0.681362725450902	0.767535070140281\\
			0.675350701402806	0.763527054108216\\
			0.667334669338677	0.75751503006012\\
			0.665330661322645	0.755511022044088\\
			0.663326653306613	0.753507014028056\\
			0.661322645290581	0.751503006012024\\
			0.659318637274549	0.749498997995992\\
			0.657314629258517	0.74749498997996\\
			0.655310621242485	0.745490981963928\\
			0.653306613226453	0.743486973947896\\
			0.651302605210421	0.741482965931864\\
			0.643286573146293	0.731462925851703\\
			0.639278557114228	0.725450901803607\\
			0.633266533066132	0.715430861723447\\
			0.6312625250501	0.711422845691383\\
			0.629258517034068	0.707414829659319\\
			0.627254509018036	0.703406813627255\\
			0.625250501002004	0.69939879759519\\
			0.623246492985972	0.695390781563126\\
			0.617234468937876	0.67935871743487\\
			0.615230460921844	0.673346693386774\\
			0.613226452905812	0.667334669338677\\
			0.61122244488978	0.661322645290581\\
			0.609218436873748	0.655310621242485\\
			0.607214428857715	0.647294589178357\\
			0.605210420841683	0.639278557114228\\
			0.601202404809619	0.62124248496994\\
			0.599198396793587	0.61122244488978\\
			0.597194388777555	0.599198396793587\\
			0.595190380761523	0.587174348697395\\
			0.593186372745491	0.571142284569138\\
			0.591182364729459	0.55310621242485\\
			0.589178356713427	0.527054108216433\\
			0.587174348697395	0.480961923847695\\
			0.587174348697395	0.478957915831663\\
			0.587174348697395	0.476953907815631\\
			0.587174348697395	0.474949899799599\\
			0.587174348697395	0.472945891783567\\
			0.587174348697395	0.470941883767535\\
			0.587174348697395	0.468937875751503\\
			0.587174348697395	0.466933867735471\\
			0.587174348697395	0.464929859719439\\
			0.587174348697395	0.462925851703407\\
			0.587174348697395	0.460921843687375\\
			0.587174348697395	0.458917835671343\\
			0.587174348697395	0.456913827655311\\
			0.587174348697395	0.454909819639279\\
			0.587174348697395	0.452905811623247\\
			0.587174348697395	0.450901803607214\\
			0.587174348697395	0.448897795591182\\
			0.587174348697395	0.44689378757515\\
			0.587174348697395	0.444889779559118\\
			0.587174348697395	0.442885771543086\\
		}--cycle;
		
		\addplot[area legend, draw=mycolor3, fill=mycolor3]
		table[row sep=crcr] {%
			x	y\\
			0.0821643286573146	0.464929859719439\\
			0.0841683366733467	0.432865731462926\\
			0.0861723446893788	0.410821643286573\\
			0.0881763527054108	0.394789579158317\\
			0.0921843687374749	0.366733466933868\\
			0.0981963927855711	0.336673346693387\\
			0.104208416833667	0.314629258517034\\
			0.106212424849699	0.308617234468938\\
			0.112224448897796	0.290581162324649\\
			0.11623246492986	0.280561122244489\\
			0.118236472945892	0.276553106212425\\
			0.12625250501002	0.260521042084168\\
			0.128256513026052	0.256513026052104\\
			0.130260521042084	0.25250501002004\\
			0.138276553106212	0.240480961923848\\
			0.146292585170341	0.230460921843687\\
			0.154308617234469	0.222444889779559\\
			0.156312625250501	0.220440881763527\\
			0.158316633266533	0.218436873747495\\
			0.160320641282565	0.216432865731463\\
			0.17434869739479	0.206412825651303\\
			0.182364729458918	0.202404809619238\\
			0.186372745490982	0.200400801603206\\
			0.190380761523046	0.198396793587174\\
			0.19438877755511	0.196392785571142\\
			0.200400801603206	0.19438877755511\\
			0.206412825651303	0.192384769539078\\
			0.216432865731463	0.190380761523046\\
			0.238476953907816	0.188376753507014\\
			0.256513026052104	0.190380761523046\\
			0.266533066132265	0.192384769539078\\
			0.272545090180361	0.19438877755511\\
			0.278557114228457	0.196392785571142\\
			0.284569138276553	0.198396793587174\\
			0.288577154308617	0.200400801603206\\
			0.292585170340681	0.202404809619238\\
			0.296593186372746	0.204408817635271\\
			0.30060120240481	0.206412825651303\\
			0.306613226452906	0.210420841683367\\
			0.314629258517034	0.216432865731463\\
			0.334669338677355	0.236472945891784\\
			0.342685370741483	0.246492985971944\\
			0.346693386773547	0.25250501002004\\
			0.352705410821643	0.2625250501002\\
			0.354709418837675	0.266533066132265\\
			0.356713426853707	0.270541082164329\\
			0.35871743486974	0.274549098196393\\
			0.360721442885772	0.278557114228457\\
			0.362725450901804	0.282565130260521\\
			0.3687374749499	0.296593186372746\\
			0.372745490981964	0.308617234468938\\
			0.374749498997996	0.314629258517034\\
			0.376753507014028	0.32064128256513\\
			0.37875751503006	0.328657314629259\\
			0.380761523046092	0.336673346693387\\
			0.382765531062124	0.344689378757515\\
			0.384769539078156	0.352705410821643\\
			0.386773547094188	0.360721442885772\\
			0.38877755511022	0.372745490981964\\
			0.390781563126253	0.384769539078156\\
			0.392785571142285	0.398797595190381\\
			0.394789579158317	0.414829659318637\\
			0.396793587174349	0.43687374749499\\
			0.398797595190381	0.466933867735471\\
			0.398797595190381	0.468937875751503\\
			0.398797595190381	0.470941883767535\\
			0.398797595190381	0.472945891783567\\
			0.398797595190381	0.474949899799599\\
			0.398797595190381	0.476953907815631\\
			0.398797595190381	0.478957915831663\\
			0.398797595190381	0.480961923847695\\
			0.398797595190381	0.482965931863727\\
			0.398797595190381	0.48496993987976\\
			0.398797595190381	0.486973947895792\\
			0.398797595190381	0.488977955911824\\
			0.398797595190381	0.490981963927856\\
			0.398797595190381	0.492985971943888\\
			0.398797595190381	0.49498997995992\\
			0.398797595190381	0.496993987975952\\
			0.398797595190381	0.498997995991984\\
			0.398797595190381	0.501002004008016\\
			0.398797595190381	0.503006012024048\\
			0.398797595190381	0.50501002004008\\
			0.398797595190381	0.507014028056112\\
			0.398797595190381	0.509018036072144\\
			0.398797595190381	0.511022044088176\\
			0.398797595190381	0.513026052104208\\
			0.398797595190381	0.51503006012024\\
			0.398797595190381	0.517034068136273\\
			0.398797595190381	0.519038076152305\\
			0.398797595190381	0.521042084168337\\
			0.398797595190381	0.523046092184369\\
			0.398797595190381	0.525050100200401\\
			0.398797595190381	0.527054108216433\\
			0.398797595190381	0.529058116232465\\
			0.398797595190381	0.531062124248497\\
			0.398797595190381	0.533066132264529\\
			0.398797595190381	0.535070140280561\\
			0.398797595190381	0.537074148296593\\
			0.398797595190381	0.539078156312625\\
			0.398797595190381	0.541082164328657\\
			0.398797595190381	0.543086172344689\\
			0.398797595190381	0.545090180360721\\
			0.398797595190381	0.547094188376753\\
			0.398797595190381	0.549098196392786\\
			0.398797595190381	0.551102204408818\\
			0.398797595190381	0.55310621242485\\
			0.396793587174349	0.583166332665331\\
			0.394789579158317	0.603206412825651\\
			0.392785571142285	0.619238476953908\\
			0.390781563126253	0.633266533066132\\
			0.38877755511022	0.645290581162325\\
			0.386773547094188	0.655310621242485\\
			0.384769539078156	0.665330661322645\\
			0.382765531062124	0.673346693386774\\
			0.380761523046092	0.681362725450902\\
			0.37875751503006	0.68937875751503\\
			0.376753507014028	0.695390781563126\\
			0.374749498997996	0.701402805611222\\
			0.372745490981964	0.707414829659319\\
			0.370741482965932	0.713426853707415\\
			0.366733466933868	0.723446893787575\\
			0.35871743486974	0.741482965931864\\
			0.356713426853707	0.745490981963928\\
			0.350701402805611	0.755511022044088\\
			0.346693386773547	0.761523046092184\\
			0.340681362725451	0.769539078156313\\
			0.334669338677355	0.777555110220441\\
			0.332665330661323	0.779559118236473\\
			0.330661322645291	0.781563126252505\\
			0.328657314629259	0.783567134268537\\
			0.326653306613226	0.785571142284569\\
			0.324649298597194	0.787575150300601\\
			0.322645290581162	0.789579158316633\\
			0.32064128256513	0.791583166332665\\
			0.318637274549098	0.793587174348697\\
			0.304609218436874	0.803607214428858\\
			0.30060120240481	0.80561122244489\\
			0.296593186372746	0.807615230460922\\
			0.292585170340681	0.809619238476954\\
			0.288577154308617	0.811623246492986\\
			0.284569138276553	0.813627254509018\\
			0.274549098196393	0.817635270541082\\
			0.266533066132265	0.819639278557114\\
			0.258517034068136	0.821643286573146\\
			0.240480961923848	0.823647294589178\\
			0.238476953907816	0.823647294589178\\
			0.236472945891784	0.823647294589178\\
			0.234468937875752	0.823647294589178\\
			0.214428857715431	0.821643286573146\\
			0.204408817635271	0.819639278557114\\
			0.196392785571142	0.817635270541082\\
			0.186372745490982	0.813627254509018\\
			0.182364729458918	0.811623246492986\\
			0.17434869739479	0.807615230460922\\
			0.168336673346693	0.803607214428858\\
			0.162324649298597	0.799599198396794\\
			0.148296593186373	0.787575150300601\\
			0.138276553106212	0.775551102204409\\
			0.132264529058116	0.767535070140281\\
			0.128256513026052	0.761523046092184\\
			0.122244488977956	0.751503006012024\\
			0.112224448897796	0.729458917835671\\
			0.108216432865731	0.717434869739479\\
			0.106212424849699	0.711422845691383\\
			0.104208416833667	0.705410821643287\\
			0.102204408817635	0.69939879759519\\
			0.100200400801603	0.691382765531062\\
			0.0981963927855711	0.683366733466934\\
			0.0961923847695391	0.675350701402806\\
			0.094188376753507	0.665330661322645\\
			0.0921843687374749	0.655310621242485\\
			0.0901803607214429	0.643286573146293\\
			0.0881763527054108	0.629258517034068\\
			0.0861723446893788	0.613226452905812\\
			0.0841683366733467	0.591182364729459\\
			0.0821643286573146	0.561122244488978\\
			0.0821643286573146	0.559118236472946\\
			0.0821643286573146	0.557114228456914\\
			0.0821643286573146	0.555110220440882\\
			0.0821643286573146	0.55310621242485\\
			0.0821643286573146	0.551102204408818\\
			0.0821643286573146	0.549098196392786\\
			0.0821643286573146	0.547094188376753\\
			0.0821643286573146	0.545090180360721\\
			0.0821643286573146	0.543086172344689\\
			0.0821643286573146	0.541082164328657\\
			0.0821643286573146	0.539078156312625\\
			0.0821643286573146	0.537074148296593\\
			0.0821643286573146	0.535070140280561\\
			0.0821643286573146	0.533066132264529\\
			0.0821643286573146	0.531062124248497\\
			0.0821643286573146	0.529058116232465\\
			0.0821643286573146	0.527054108216433\\
			0.0821643286573146	0.525050100200401\\
			0.0821643286573146	0.523046092184369\\
			0.0821643286573146	0.521042084168337\\
			0.0821643286573146	0.519038076152305\\
			0.0821643286573146	0.517034068136273\\
			0.0821643286573146	0.51503006012024\\
			0.0821643286573146	0.513026052104208\\
			0.0821643286573146	0.511022044088176\\
			0.0821643286573146	0.509018036072144\\
			0.0821643286573146	0.507014028056112\\
			0.0821643286573146	0.50501002004008\\
			0.0821643286573146	0.503006012024048\\
			0.0821643286573146	0.501002004008016\\
			0.0821643286573146	0.498997995991984\\
			0.0821643286573146	0.496993987975952\\
			0.0821643286573146	0.49498997995992\\
			0.0821643286573146	0.492985971943888\\
			0.0821643286573146	0.490981963927856\\
			0.0821643286573146	0.488977955911824\\
			0.0821643286573146	0.486973947895792\\
			0.0821643286573146	0.48496993987976\\
			0.0821643286573146	0.482965931863727\\
			0.0821643286573146	0.480961923847695\\
			0.0821643286573146	0.478957915831663\\
			0.0821643286573146	0.476953907815631\\
			0.0821643286573146	0.474949899799599\\
			0.0821643286573146	0.472945891783567\\
			0.0821643286573146	0.470941883767535\\
			0.0821643286573146	0.468937875751503\\
			0.0821643286573146	0.466933867735471\\
			0.0821643286573146	0.464929859719439\\
		}--cycle;
		\end{axis}
		\end{tikzpicture}
		~~~\begin{tikzpicture}
		
		\begin{axis}[%
		width=.33\textwidth,
		height=.33\textwidth,
		at={(1.648in,0.642in)},
		scale only axis,
		axis on top,
		xtick={0,0.5,1},
		ytick={0,0.5,1},
		xmin=-0.000978473581213307,
		xmax=1.00097847358121,
		ymin=-0.000978473581213307,
		ymax=1.00097847358121,
		axis background/.style={fill=white}
		]
		
		\addplot[area legend, draw=none, fill=mycolor1]
		table[row sep=crcr] {%
			x	y\\
			0	0\\
			1	0\\
			1	1\\
			0	1\\
		}--cycle;
		
		\addplot[area legend, draw=mycolor2, fill=mycolor2]
		table[row sep=crcr] {%
			x	y\\
			0.343289689221876	0.600964423222184\\
			0.355660493900845	0.595922258519438\\
			0.381291729168652	0.58814236521779\\
			0.38878046820762	0.585875994609952\\
			0.393375149939709	0.584879877546387\\
			0.407702191345285	0.58306170002543\\
			0.432696945422139	0.58049407415968\\
			0.449987751014251	0.579221237421482\\
			0.465054063837122	0.578781120627061\\
			0.477355329425764	0.578475381003929\\
			0.487186601219052	0.578632017003086\\
			0.496604691325934	0.578869013220065\\
			0.505584860946451	0.579172929252431\\
			0.514097961003864	0.579529449366327\\
			0.522112913738027	0.579923444215871\\
			0.529599063774913	0.580339198673572\\
			0.536528091210994	0.5807607518553\\
			0.542875332859509	0.581172292552932\\
			0.548620484594983	0.581558559379933\\
			0.553747746980882	0.581905206557848\\
			0.574119167345595	0.584335143213259\\
			0.592416205899611	0.586976199638619\\
			0.609950191417194	0.589671376184502\\
			0.623165880860435	0.592182780218304\\
			0.634556117355405	0.594558566289668\\
			0.654529670941799	0.599677927933746\\
			0.671055781471071	0.604640154959739\\
			0.679679821980009	0.607815565259037\\
			0.699259043850944	0.615649894101231\\
			0.705997773753682	0.618962825276044\\
			0.712319492966443	0.622323793718266\\
			0.729259642401755	0.6319728236139\\
			0.733662042322072	0.635066898779297\\
			0.73773242302321	0.638110509863784\\
			0.741486086706091	0.64108906770865\\
			0.744938894229045	0.643988415922464\\
			0.748107050797633	0.646794950040133\\
			0.75100689220221	0.649495712296357\\
			0.753654677877244	0.652078461494224\\
			0.764326765504918	0.666042768602712\\
			0.766081978925372	0.668363495384608\\
			0.76766403970069	0.670516349071911\\
			0.769087060612048	0.672493262622\\
			0.772526511348733	0.677298042139625\\
			0.77898310172269	0.691515116072042\\
			0.782446065062774	0.703179184801073\\
			0.784446585454097	0.713207817483454\\
			0.785538843846087	0.721375742593009\\
			0.785641285823687	0.729545448943108\\
			0.785284370813948	0.736777162586352\\
			0.784672617468342	0.74300953416932\\
			0.781750180789709	0.756006050529186\\
			0.779038653914839	0.763398267417735\\
			0.775403984024631	0.772658754639162\\
			0.76960812389319	0.784030769600751\\
			0.766613498183776	0.788495020948862\\
			0.763665678654489	0.792542672748559\\
			0.760822615083967	0.79618324126972\\
			0.75813939011027	0.79942674484276\\
			0.755667866280715	0.80228306548667\\
			0.753456337394366	0.804761383522945\\
			0.737572884899901	0.818745862613386\\
			0.726090280400478	0.826587155075298\\
			0.716357573336451	0.83243267506239\\
			0.709061914561755	0.836530256335602\\
			0.700116149282675	0.840652726039129\\
			0.691833371546947	0.84412881029393\\
			0.684365403800533	0.847028241925354\\
			0.677845387094572	0.849413111998351\\
			0.66503983122496	0.85396463489226\\
			0.649727854710556	0.858260829683073\\
			0.63784273541999	0.860996379065377\\
			0.627877973378949	0.863083137739368\\
			0.614383991441778	0.865782089084676\\
			0.598865843568355	0.868041809228168\\
			0.586582062940868	0.869602084912806\\
			0.577720029380807	0.87067776610975\\
			0.560586205484152	0.872483139247395\\
			0.544430120311898	0.873487902745034\\
			0.526602060950656	0.874163514864474\\
			0.503267325975357	0.874310741555125\\
			0.482250660940927	0.873996247566661\\
			0.477084896582569	0.873668004902734\\
			0.472083825631295	0.873312847830512\\
			0.467246649669157	0.872933933933947\\
			0.462572312605802	0.872534310634834\\
			0.458059530959015	0.872116918631711\\
			0.453706822795791	0.871684594912045\\
			0.449512535295396	0.871240075397303\\
			0.395082304085869	0.865285088116712\\
			0.377122143120208	0.861684481547932\\
			0.363742766476568	0.858441037668212\\
			0.34290055690233	0.852225217663606\\
			0.330693840269469	0.84824255788372\\
			0.320169117163804	0.844238141890694\\
			0.298342485015342	0.833795185489568\\
			0.288493128539548	0.828044323888055\\
			0.280488835496014	0.82281347041282\\
			0.27261135060951	0.816681547786176\\
			0.265636969391769	0.811119462643286\\
			0.257482699714681	0.803221284941052\\
			0.253160684069212	0.798345087600601\\
			0.246065694921746	0.789193720246914\\
			0.239090894061224	0.778520238280133\\
			0.235101555879989	0.769335220035478\\
			0.233300186460952	0.76470468656475\\
			0.231280051299359	0.758310199719266\\
			0.229027974197003	0.750165737885405\\
			0.227472740336697	0.73719465065919\\
			0.22731161442423	0.726502825679774\\
			0.229437939262066	0.711239631839764\\
			0.231583424540494	0.702032296919485\\
			0.233611963485186	0.696448608483313\\
			0.236124044392576	0.689976931226355\\
			0.243557461806423	0.676024465132782\\
			0.247251534258353	0.66992428819782\\
			0.250240723503595	0.666066947175215\\
			0.254946754083133	0.660464707870836\\
			0.263483573260649	0.651443357089799\\
			0.281284261467821	0.636996833346323\\
			0.304384174097786	0.6213926250053\\
			0.314425398618243	0.615534286985714\\
			0.333968496741945	0.605464594694156\\
			0.343289689221876	0.600964423222184\\
		}--cycle;
		
		\addplot[area legend, draw=mycolor3, fill=mycolor3]
		table[row sep=crcr] {%
			x	y\\
			0.179790349835769	0.272004557588141\\
			0.178015929284854	0.258486567478362\\
			0.177597044018627	0.248702278426646\\
			0.179172148403954	0.229177122419389\\
			0.182217663426446	0.215048199007638\\
			0.185474558826529	0.206375869513414\\
			0.190816788470844	0.193664538500578\\
			0.19373374933307	0.18801765276446\\
			0.205279339332933	0.170371947614326\\
			0.211737558071157	0.163056785008585\\
			0.218153483749099	0.156834064391878\\
			0.22998906620728	0.147045592189947\\
			0.240261607435215	0.14046228831707\\
			0.256688073792218	0.131321701466646\\
			0.267577526430197	0.126101355193774\\
			0.27510524170969	0.123171820234685\\
			0.296885602338915	0.115180964927604\\
			0.322116859316865	0.108568223226966\\
			0.342670933659026	0.10401564282399\\
			0.364532095197861	0.099989510271552\\
			0.371773539309833	0.0989820421729631\\
			0.383115767869599	0.0974535295031219\\
			0.414933007240734	0.0941555159409621\\
			0.433740237324654	0.0924917605558917\\
			0.441538631776352	0.0920555457636915\\
			0.454404916513181	0.0914511791840646\\
			0.479369042861897	0.0907139487403019\\
			0.500182267936527	0.0903466754358106\\
			0.526230086405477	0.0907995918585544\\
			0.572440140486064	0.0929584773188643\\
			0.590688645302016	0.0948039171469511\\
			0.60312085866708	0.0961621951328007\\
			0.618367571881134	0.0980391743005211\\
			0.634717761959826	0.100650662551874\\
			0.660428536546501	0.10543458885079\\
			0.696846399841031	0.115978960083982\\
			0.699210972850223	0.116670925899422\\
			0.701631906151208	0.117394745678887\\
			0.704107062352335	0.118151626050056\\
			0.706634239152908	0.118942814888498\\
			0.709211170609363	0.119769601743598\\
			0.711835528353885	0.120633318292706\\
			0.714504922692114	0.121535338817187\\
			0.717216903502146	0.122477080690904\\
			0.719968960855887	0.123460004868131\\
			0.722758525286241	0.124485616353887\\
			0.741581044984811	0.133519236562527\\
			0.753154378548222	0.140320765426502\\
			0.762197243883229	0.146454072228722\\
			0.770649218466954	0.152873719164498\\
			0.77741030840448	0.158754006144754\\
			0.781776958978114	0.163206577949854\\
			0.787687513924442	0.169410182876998\\
			0.794360667519927	0.178131785467483\\
			0.799041003540752	0.184633027663679\\
			0.80462478945844	0.195422456627203\\
			0.807459701343725	0.201122951380937\\
			0.810448289105677	0.209041253982659\\
			0.815669826671744	0.227969885583071\\
			0.816494738504299	0.232741564509113\\
			0.817182270701587	0.242639859908656\\
			0.817226039980658	0.249198952140158\\
			0.816655310928037	0.258286177348844\\
			0.815248104486165	0.271643134663103\\
			0.813337245351609	0.278826979288379\\
			0.812495581705895	0.28194900448597\\
			0.811504609156043	0.285419810562486\\
			0.810330947774875	0.289228446405052\\
			0.808937718233837	0.293362187956802\\
			0.807284466593175	0.297806222402045\\
			0.797342114009335	0.315666634247713\\
			0.792211629824011	0.322096681785724\\
			0.788623650575111	0.326513112335091\\
			0.784187349210289	0.331637591733555\\
			0.778743200282495	0.337386663622455\\
			0.773036785736531	0.342275915577952\\
			0.764790636333302	0.349331075122686\\
			0.755197934749238	0.355685949860415\\
			0.741338785688782	0.363835707528896\\
			0.709319195433644	0.377615011549356\\
			0.70589088638658	0.378774809115262\\
			0.702137582189378	0.380013460370113\\
			0.698044947591271	0.381323788330948\\
			0.670293633113793	0.388475033121948\\
			0.662835520105787	0.390277225616226\\
			0.654869619679532	0.39206127271852\\
			0.627803510244535	0.396779109113192\\
			0.60203083662266	0.400219157201295\\
			0.57452713668399	0.402701728962746\\
			0.564092061166115	0.403376171542811\\
			0.551441941622475	0.404106894427863\\
			0.536505832565636	0.404815166474881\\
			0.519826458371908	0.405181293609435\\
			0.497314350436681	0.405444061773032\\
			0.445500678053809	0.404161489162781\\
			0.413471793385863	0.401823823419157\\
			0.389048588564723	0.399435465199712\\
			0.372595484523327	0.397386053370293\\
			0.346731094393993	0.393360631050179\\
			0.322034913770722	0.387886519525837\\
			0.31041026728231	0.38516885934071\\
			0.29328210896365	0.379728610540698\\
			0.284457740574094	0.37680128115272\\
			0.274390636997688	0.373187913454199\\
			0.268821950875688	0.370695385023328\\
			0.261330205268456	0.367310298781617\\
			0.252206624482083	0.362925785314476\\
			0.245588998287959	0.359134280102088\\
			0.236930807860334	0.353940362095984\\
			0.229381448982774	0.348655766164496\\
			0.221850304618285	0.342642818724535\\
			0.213444512182804	0.33505084910316\\
			0.205579878848073	0.326238170210198\\
			0.19537542992754	0.312372018352507\\
			0.184084802958052	0.284273627892414\\
			0.18345479420511	0.282667630441918\\
			0.182827213653636	0.281013108494588\\
			0.182203873459338	0.279309803263674\\
			0.181586620417988	0.277557482452316\\
			0.180977334919264	0.275755942959239\\
			0.18037792990324	0.27390501356643\\
			0.179790349835769	0.272004557588141\\
		}--cycle;
		\end{axis}
		\end{tikzpicture}
